Diffusion and Localization of Cold Atoms in 3D Optical Speckle

In this work we re-formulate and solve the self-consistent theory for localization to a Bose-Einstein condensate expanding in a 3D optical speckle. The long-range nature of the fluctuations in the potential energy, treated in the self-consistent Born approximation, make the scattering strongly velocity dependent, and its consequences for mobility edge and fraction of localized atoms have been investigated numerically.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

